Maximal planar graphs that embed as centers

A maximal planar graph is a graph which can be embedded in the plane such that every face of the graph is a triangle. The center of a graph is the subgraph induced by the vertices of minimum eccentricity. We introduce the notion of quasi-eccentric vertices, and use this to characterize maximal planar graphs that are the center of some planar graph. We also present some easier to check only necessary / only sufficient conditions for planar and maximal planar graphs to be the center of a planar graph. Finally, we use the aforementioned characterization to prove that all maximal planar graphs of order at most 8 are the center of some planar graph -- and this bound is sharp.

==> fig_6cycle_chord.tex <==
\begin{figure}[h]
\centering
	\begin{tikzpicture}
	[scale = 0.7, inner sep=0.8mm, % this is the node radius
	vertex/.style={circle,thick,draw}, % this defines the default style for the vertex class
	thickedge/.style={line width=1.5pt}] % this defines the default style for the thick edges
	
	\node[vertex, fill = black] (0) at (0:2) [label=0:{$u_{i+3}$}] {};
	\node[vertex] (1) at (60:2) {};
	\node[vertex] (2) at (120:2) {};
	\node[vertex, fill = black] (3) at (180:2) [label=180:{$u_i$}] {};
	\node[vertex] (4) at (240:2) {};
	\node[vertex] (5) at (300:2) {};
	
	\draw[thickedge] (0)--(3);
	\draw (0)--(1)--(2)--(3)--(4)--(5)--(0);
	
	\begin{scope}[shift={(7,0)}]
	\node[vertex, fill = black] (0) at (0:2) [label=0:{$u_1$}] {};
	\node[vertex] (1) at (60:2) {};
	\node[vertex, fill = black] (2) at (120:2) [label=120:{$u_3$}] {};
	\node[vertex] (3) at (180:2) {};
	\node[vertex, fill = black] (4) at (240:2) [label=240:{$u_5$}] {};
	\node[vertex] (5) at (300:2) {};
	
	\draw[thickedge] (0)--(2)--(4)--(0);
	\draw (0)--(1)--(2)--(3)--(4)--(5)--(0);
	\end{scope}
	
	\end{tikzpicture}
	\caption{On the left is the cycle $C$ with a 3-chord, $u_iu_{i+3}$. Note that $\{u_i, u_{i+3}\}$ dominates $V(C)$.
	On the right is the cycle $C$ with three 2-chords. The set $\{u_1, u_3, u_5\}$ dominates $V(C)$.}
	\label{fig_6cycle_chord}
\end{figure}

==> fig_cycle_not_qef.tex <==
\begin{figure}[h]
	\centering
	\begin{tikzpicture}
	[inner sep=1mm, % this is the node radius
	vertex/.style={circle,thick,draw},
	dvertex/.style={rectangle,thick,draw, inner sep=1.3mm}, % this defines the default style for the vertex class
	thickedge/.style={line width=1.5pt}]
	
	\pgfmathsetmacro{\x}{1}
	
	\draw (1,1)--(1,-1)--(-1,-1)--(-1,1)--(1,1);
	\draw[thickedge] (2,2)--(2,-2)--(-2,-2)--(-2,2)--(2,2);
	\draw (3.3,3.3)--(3.3,-3.3)--(-3.3,-3.3)--(-3.3,3.3)--(3.3,3.3);
	\draw (-3.3,-3.3)--(3.3,3.3) (-3.3,3.3)--(3.3,-3.3);
	
	\node[vertex, fill=black!40] (0;0) at (0,0) {};
	
	\node[vertex, fill=white] (1;1) at (1*\x,1*\x) {};
	\node[vertex, fill=white] (1;-1) at (1*\x,-1*\x) {};
	\node[vertex, fill=white] (-1;-1) at (-1*\x,-1*\x) {};
	\node[vertex, fill=white] (-1;1) at (-1*\x,1*\x) {};
	
	\node[vertex, fill=white] (2;2) at (2*\x,2*\x) {};
	\node[vertex, fill=white] (2;-2) at (2*\x,-2*\x) {};
	\node[vertex, fill=white] (-2;-2) at (-2*\x,-2*\x) {};
	\node[vertex, fill=black] (-2;2) at (-2*\x,2*\x) {};
	
	\node[vertex, fill=white] (3;3) at (3.3*\x,3.3*\x) {};
	\node[vertex, fill=white] (3;-3) at (3.3*\x,-3.3*\x) {};
	\node[vertex, fill=white] (-3;-3) at (-3.3*\x,-3.3*\x) {};
	\node[vertex, fill=white] (-3;3) at (-3.3*\x,3.3*\x) {};
	
	\node[vertex, fill=black!40] (5;0) at (5,0) {};
	
	\draw (3;3)--(5;0)--(3;-3);
	\draw (-3;3) .. controls (5,4) .. (5;0);
	\draw (-3;-3) .. controls (5,-4) .. (5;0);
	
	\draw (2;2)--(-1;1)--(-2;-2)--(1;-1)--(2;2);
	\draw (2;2)--(-3;3)--(-2;-2)--(3;-3)--(2;2);
	
	\node[vertex, fill=black!40] (i1) at (-1.5,1) {};
	\node[vertex, fill=black!40] (i2) at (-1,1.5) {};
	\node[vertex, fill=white] (i1') at (-1.6,0.5) {};
	\node[vertex, fill=white] (i2') at (-0.5,1.6) {};
	
	\node[vertex, fill=black!40] (o1) at (-2.6,2.2) {};
	\node[vertex, fill=black!40] (o2) at (-2.2,2.6) {};
	\node[vertex, fill=white] (o1') at (-2.65,1.7) {};
	\node[vertex, fill=white] (o2') at (-1.7,2.65) {};
	
	\draw (-2;2)--(i1)--(-1;1) (-2;2)--(i1')--(-1;1) (i1)--(i1')--(-2;-2);
	\draw (-2;2)--(i2)--(-1;1) (-2;2)--(i2')--(-1;1) (i2)--(i2')--(2;2);
	
	\draw (-2;2)--(o1)--(-3;3) (-2;2)--(o1')--(-3;3) (o1)--(o1')--(-2;-2);
	\draw (-2;2)--(o2)--(-3;3) (-2;2)--(o2')--(-3;3) (o2)--(o2')--(2;2);
	
	\end{tikzpicture}
	%\color{blue!40!black}
	\caption{The graph $G$ shows that the converse of Lemma \ref{lem_qef_implies_mcc} does no hold. Note the symmetry around the bold cycle.}
	\label{fig_cycle_not_qef}
\end{figure}

==> fig_gamma_1.tex <==
\begin{figure}[h]
	\centering
	\begin{tikzpicture}
	[inner sep=0.7mm, % this is the node radius
	vertex/.style={circle,thick,draw},
	dvertex/.style={rectangle,thick,draw, inner sep=1.0mm}, % this defines the default style for the vertex class
	thickedge/.style={line width=1.3pt}]
	
	\pgfmathsetmacro{\x}{1}
	\pgfmathsetmacro{\y}{0.5}
	
	\node[vertex, fill=black!60] (s) at (0,0) {};
	
	\node[vertex, fill=black] (x0) at (90:3*\x) [label=90:{$x_0$}] {};
	\node[vertex, fill=black] (y0) at (90+120:3*\x) [label=90+120:{$y_0$}] {};
	\node[vertex, fill=black] (z0) at (90+240:3*\x) [label=90+240:{$z_0$}] {};
	
	\node[vertex] (x1) at (90:2*\x) {};
	\node[vertex] (y1) at (90+120:2*\x) {};
	\node[vertex] (z1) at (90+240:2*\x) {};
	
	\node[vertex] (xy1) at (150:0.25 + 2*\y) {};
	\node[vertex] (yz1) at (150+120:0.25 + 2*\y) {};
	\node[vertex] (zx1) at (150+240:0.25 + 2*\y) {};
	
	\node[vertex] (xy2) at (150:0.25 + 1*\y) {};
	\node[vertex] (yz2) at (150+120:0.25 + 1*\y) {};
	\node[vertex] (zx2) at (150+240:0.25 + 1*\y) {};
	
	\node[vertex, fill=black!40] (x2) at (90:1*\x) {};
	\node[vertex, fill=black!40] (y2) at (90+120:1*\x) {};
	\node[vertex, fill=black!40] (z2) at (90+240:1*\x) {};
	
	\draw[thickedge] (x0)--(y0)--(z0)--(x0);
	\draw (x1)--(y1)--(z1)--(x1);
	\draw (x2)--(y2)--(z2)--(x2);
	
	\draw (x0)--(xy1)--(y0) (x1)--(xy1)--(y1);
	\draw (x1)--(xy2)--(y1) (x2)--(xy2)--(y2);
	
	\draw (y0)--(yz1)--(z0) (y1)--(yz1)--(z1);
	\draw (y1)--(yz2)--(z1) (y2)--(yz2)--(z2);
	
	\draw (z0)--(zx1)--(x0) (z1)--(zx1)--(x1);
	\draw (z1)--(zx2)--(x1) (z2)--(zx2)--(x2);
	
	\draw (x0)--(x1)--(x2)--(s);
	\draw (y0)--(y1)--(y2)--(s);
	\draw (z0)--(z1)--(z2)--(s);
	
	\node at (150:2.7*\x) {$\Gamma(3)$};
	
	\begin{scope}[shift={(8,0)}]
	\node[vertex, fill=black!60] (s) at (0,0) [label=270:{$s$}] {} ;
	
	\node[vertex, fill=black] (x0) at (90:3*\x) [label=90:{$x_0$}] {};
	\node[vertex, fill=black] (y0) at (90+120:3*\x) [label=90+120:{$y_0$}] {};
	\node[vertex, fill=black] (z0) at (90+240:3*\x) [label=90+240:{$z_0$}] {};
	
	\node[vertex, fill=black!40] (x1) at (90:2*\x) {};
	\node[vertex, fill=black!40] (y1) at (90+120:2*\x) {};
	\node[vertex, fill=black!40] (z1) at (90+240:2*\x) {};
	
	\draw[thickedge] (x0)--(y0)--(z0)--(x0);
	\draw[thickedge] (x1)--(y1)--(z1)--(x1);
	
	\draw (x1)--(s) (y1)--(s) (z1)--(s);
	\draw[thickedge, dotted] (x0)--(x1) (y0)--(y1) (z0)--(z1);
	
	\node at (150+120:0.25 + 2*\y) {$\delta$};
	
	\node at (150:2.7*\x) {$\Gamma(\delta)$};
	\end{scope}
	
	\end{tikzpicture}
	%\color{blue!40!black}
	\caption{Left: the graph $\Gamma(3)$. 
		The vertices $x_0$, $y_0$ and $z_0$ are shaded black. The innermost vertex $s$ and the vertices $x_2$, $y_2$ and $z_2$ are all shaded grey. 
		Right: the way we will normally display the graph $\Gamma(\delta)$.} 
	\label{fig_gamma_1}
\end{figure}

==> fig_gamma_2.tex <==
\begin{figure}[h]
	\centering
	\begin{tikzpicture}
	[inner sep=0.7mm, % this is the node radius
	vertex/.style={circle,thick,draw},
	dvertex/.style={rectangle,thick,draw, inner sep=1.3mm}, % this defines the default style for the vertex class
	thickedge/.style={line width=1.5pt}]
	
	\pgfmathsetmacro{\x}{1}
	\pgfmathsetmacro{\y}{0.5}
	
	\node[vertex, fill=black!60] (s) at (0,0) {} ;
	
	\node[vertex] (x0) at (90:3*\x) [label=90:{$x_0$}] {};
	\node[vertex] (y0) at (90+120:3*\x) [label=90+120:{$y_0$}] {};
	\node[vertex] (z0) at (90+240:3*\x) [label=90+240:{$z_0$}] {};
	
	\node[vertex] (x1) at (90:2*\x) {};
	\node[vertex] (y1) at (90+120:2*\x) {};
	\node[vertex] (z1) at (90+240:2*\x) {};
	
	\draw[thickedge] (x0)--(y0)--(z0)--(x0);
	\draw[thickedge] (x1)--(y1)--(z1)--(x1);
	
	\draw (x1)--(s) (y1)--(s) (z1)--(s);
	\draw[thickedge, dotted] (x0)--(x1) (y0)--(y1) (z0)--(z1);
	
	\node at (150+120:0.25 + 2*\y) {$\delta$};
	
	\node[vertex] (tx) at (270:0.7) {};
	\node at (270:0.7) {$\star$};
	\draw (tx)--(s) (tx)--(y1) (tx)--(z1);
	
	\node[vertex] (ty) at (30:0.7) {};
	\node at (30:0.7) {$\star$};
	\draw (ty)--(s) (ty)--(x1) (ty)--(z1);
	
	\node at (290:0.75) [label=:{$t_x$}] {};
	\node at (35:0.33) [label=:{$t_y$}] {};
	
	\node at (150:2.7*\x) {$\Gamma_{x,y}(\delta)$};
	
	\begin{scope}[shift={(8,0)}]
		\node[vertex, fill=black!60] (s) at (0,0) {} ;
		
		\node[vertex] (x0) at (90:3*\x) [label=90:{$x_0$}] {};
		\node[vertex] (y0) at (90+120:3*\x) [label=90+120:{$y_0$}] {};
		\node[vertex] (z0) at (90+240:3*\x) [label=90+240:{$z_0$}] {};
		
		\node[vertex] (x1) at (90:2*\x) {};
		\node[vertex] (y1) at (90+120:2*\x) {};
		\node[vertex] (z1) at (90+240:2*\x) {};
		
		\draw[thickedge] (x0)--(y0)--(z0)--(x0);
		\draw[thickedge] (x1)--(y1)--(z1)--(x1);
		
		\draw (x1)--(s) (y1)--(s) (z1)--(s);
		\draw[thickedge, dotted] (x0)--(x1) (y0)--(y1) (z0)--(z1);
		
		\node at (150+120:0.25 + 2*\y) {$\delta$};
		
		\node[vertex] (tx) at (270:0.7) {};
		\node at (270:0.7) {$\star$};
		\draw (tx)--(s) (tx)--(y1) (tx)--(z1);
		
		\node[vertex] (ty) at (30:0.7) {};
		\node at (30:0.7) {$\star$};
		\draw (ty)--(s) (ty)--(x1) (ty)--(z1);
		
		\node[vertex] (tz) at (150:0.7) {};
		\node at (150:0.7) {$\star$};
		\draw (tz)--(s) (tz)--(x1) (tz)--(y1);
		
		\node at (290:0.75) [label=:{$t_x$}] {};
		\node at (35:0.33) [label=:{$t_y$}] {};
		\node at (210:0.65) [label=:{$t_z$}] {};
		
		\node at (150:2.7*\x) {$\Gamma_{x,y,z}(\delta)$};
	\end{scope}
	
	\end{tikzpicture}
	%\color{blue!40!black}
	\caption{Left: the graph $\Gamma_{x,y}(\delta)$. Right: the graph $\Gamma_{x,y,z}(\delta)$. The vertex $s$ is grey, and the vertices $t_x$, $t_y$ and $t_z$ contain star $\star$ symbols.} 
	\label{fig_gamma_2}
\end{figure}

==> fig_gamma_3.tex <==
\begin{figure}[h]
	\centering
	\begin{tikzpicture}
	[inner sep=0.7mm, % this is the node radius
	vertex/.style={circle,thick,draw},
	dvertex/.style={rectangle,thick,draw, inner sep=1.3mm}, % this defines the default style for the vertex class
	thickedge/.style={line width=1.5pt}]
	
	\pgfmathsetmacro{\x}{1}
	\pgfmathsetmacro{\y}{0.5}
	
	\node[vertex, fill=black!60] (s) at (0,0) {} ;
	
	\node[vertex] (x0) at (90:3*\x) [label=90:{$x_0$}] {};
	\node[vertex] (y0) at (90+120:3*\x) [label=90+120:{$y_0$}] {};
	\node[vertex] (z0) at (90+240:3*\x) [label=90+240:{$z_0$}] {};
	
	\node[vertex] (x1) at (90:2*\x) {};
	\node[vertex] (y1) at (90+120:2*\x) {};
	\node[vertex] (z1) at (90+240:2*\x) {};
	
	\draw[thickedge] (x0)--(y0)--(z0)--(x0);
	\draw[thickedge] (x1)--(y1)--(z1)--(x1);
	
	\draw (x1)--(s) (y1)--(s) (z1)--(s);
	\draw[thickedge, dotted] (x0)--(x1) (y0)--(y1) (z0)--(z1);
	
	\node at (150+120:0.25 + 2*\y) {$\delta$};
	
	\node[vertex] (tx) at (270:0.75) {};
	\node at (270:0.75) {$\star$};
	\draw (tx)--(s) (tx)--(y1) (tx)--(z1);
	
	\node[vertex] (ty) at (30:0.75) {};
	\node at (30:0.75) {$\star$};
	\draw (ty)--(s) (ty)--(x1) (ty)--(z1);
	
	\node[vertex] (txy) at (310:0.8) {};
	\node at (310:0.8) {$_\bullet$};
	\draw (txy)--(s) (txy)--(z1) (txy)--(tx);
	
	\node at (150:2.7*\x) {$\Gamma_{x,y} ^{xy}(\delta)$};
	
	\node (xylab) at (0:2.7*\x) {$t_{xy}$};
	
	\draw[black!75, dotted, ->] (xylab)--(txy);
	
%	\node[vertex, inner sep = 0.1] (txy') at (350:0.8) {$\bullet$};
%	\draw (txy')--(s) (txy')--(z1) (txy')--(ty);
	
	\begin{scope}[shift={(7,0)}]
		\node[vertex, fill=black!60] (s) at (0,0) {} ;
		
		\node[vertex] (x0) at (90:3*\x) [label=90:{$x_0$}] {};
		\node[vertex] (y0) at (90+120:3*\x) [label=90+120:{$y_0$}] {};
		\node[vertex] (z0) at (90+240:3*\x) [label=90+240:{$z_0$}] {};
		
		\node[vertex] (x1) at (90:2*\x) {};
		\node[vertex] (y1) at (90+120:2*\x) {};
		\node[vertex] (z1) at (90+240:2*\x) {};
		
		\draw[thickedge] (x0)--(y0)--(z0)--(x0);
		\draw[thickedge] (x1)--(y1)--(z1)--(x1);
		
		\draw (x1)--(s) (y1)--(s) (z1)--(s);
		\draw[thickedge, dotted] (x0)--(x1) (y0)--(y1) (z0)--(z1);
		
		\node at (150+120:0.25 + 2*\y) {$\delta$};
		
		\node[vertex] (tx) at (270:0.7) {};
		\node at (270:0.7) {$\star$};
		\draw (tx)--(s) (tx)--(y1) (tx)--(z1);
		
		\node[vertex] (ty) at (30:0.7) {};
		\node at (30:0.7) {$\star$};
		\draw (ty)--(s) (ty)--(x1) (ty)--(z1);
		
		\node[vertex] (tz) at (150:0.7) {};
		\node at (150:0.7) {$\star$};
		\draw (tz)--(s) (tz)--(x1) (tz)--(y1);
		
		\node[vertex] (txy) at (310:0.8) {};
		\node[vertex, inner sep = 0.1] (txy) at (310:0.8) {$_\bullet$};
		\draw (txy)--(s) (txy)--(z1) (txy)--(tx);
		
%		\node[vertex, fill=purple!60] (txy') at (350:0.8) {};
%		\draw (txy')--(s) (txy')--(z1) (txy')--(ty);
		
		\node[vertex] (tyz) at (70:0.8) {};
		\node at (70:0.8) {$_\bullet$};
		\draw (tyz)--(s) (tyz)--(x1) (tyz)--(ty);
		
%		\node[vertex, fill=purple!60] (tyz') at (110:0.8) {};
%		\draw (tyz')--(s) (tyz')--(x1) (tyz')--(tz);
		
		\node[vertex] (tzx) at (190:0.8) {};
		\node at (190:0.8) {$_\bullet$};
		\draw (tzx)--(s) (tzx)--(y1) (tzx)--(tz);
		
%		\node[vertex, fill=purple!60] (tzx') at (230:0.8) {};
%		\draw (tzx')--(s) (tzx')--(y1) (tzx')--(tx);

		\node (xylab) at (0:2.7*\x) {$t_{xy}$};
		\node (yzlab) at (60:2.7*\x) {$t_{yz}$};
		\node (zxlab) at (180:2.7*\x) {$t_{zx}$};
		
		\draw[black!70, ->] (xylab)--(txy);
		\draw[black!70, ->] (yzlab)--(tyz);
		\draw[black!70, ->] (zxlab)--(tzx);

		\node at (150:2.7*\x) {$\Gamma_{x,y,z} ^{xy,yz,zx}(\delta)$};
	\end{scope}
	
	\end{tikzpicture}
	%\color{blue!40!black}
	\caption{Left: the graph $\Gamma_{x,y}^{xy}(\delta)$. Right: the graph $\Gamma_{x,y,z}^{xy,yz,zx}(\delta)$. %The vertices $t_{xy}$, $t_{yz}$ and $t_{xz}$ are indicated by $\bullet$ symbols.
	} 
	\label{fig_gamma_3}
\end{figure}

==> fig_gamma_x.tex <==
\begin{figure}[h]
	\centering
	\begin{tikzpicture}
	[inner sep=0.7mm, % this is the node radius
	vertex/.style={circle,thick,draw},
	dvertex/.style={rectangle,thick,draw, inner sep=1.3mm}, % this defines the default style for the vertex class
	thickedge/.style={line width=1.5pt}]
	
	\pgfmathsetmacro{\x}{1}
	\pgfmathsetmacro{\y}{0.5}
	
	\node[vertex, fill=black!60] (s) at (0,0) {} ;
	
	\node[vertex] (x0) at (90:3*\x) [label=90:{$x_0$}] {}; %, fill=blue!40
	\node[vertex] (y0) at (90+120:3*\x) [label=90+120:{$y_0$}] {};
	\node[vertex] (z0) at (90+240:3*\x) [label=90+240:{$z_0$}] {};
	
	\node[vertex] (x1) at (90:2*\x) {}; %, fill=red!40
	\node[vertex] (y1) at (90+120:2*\x) {};
	\node[vertex] (z1) at (90+240:2*\x) {};
	
	\draw[thickedge] (x0)--(y0)--(z0)--(x0);
	\draw[thickedge] (x1)--(y1)--(z1)--(x1);
	
	\draw (x1)--(s) (y1)--(s) (z1)--(s);
	\draw[thickedge, dotted] (x0)--(x1) (y0)--(y1) (z0)--(z1);
	
	\node at (150+120:0.25 + 2*\y) {$\delta$};
	
	\node[vertex] (tx) at (270:0.7) {};
	\node at (270:0.7) {$\star$};
	\draw (tx)--(s) (tx)--(y1) (tx)--(z1);
	
	\node at (290:0.75) [label=:{$t_x$}] {};
	
	\node at (190:0.25) [label=:{$s$}] {};
	
	\node at (150:2.7*\x) {$\Gamma_{x}(\delta)$};
	
	\end{tikzpicture}
	%\color{blue!40!black}
	\caption{The graph $\Gamma_x(\delta)$. The vertex $t_x$, %indicated by a $\star$ symbol, 
		lies in the face $s,y_{\delta-1}, z_{\delta-1}$ of $\Gamma(\delta)$ and satisfies the equation $d(x_0, t_x) = \delta + 1$.} 
	\label{fig_gamma_x}
\end{figure}

==> fig_h1_and_h2.tex <==
\begin{figure}[h]
\centering
	\begin{tikzpicture}
	[scale = 0.7, inner sep=0.8mm, % this is the node radius
	vertex/.style={circle,thick,draw}, % this defines the default style for the vertex class
	thickedge/.style={line width=1pt}] % this defines the default style for the thick edges
	
	\node[vertex, fill=black] (u) at (0:0) {};
	\node[vertex] (x1) at (0:1.2) {};
	\node[vertex] (x2) at (120:1.2) {};
	\node[vertex] (x3) at (240:1.2) {};
	
	\node[vertex] (y1) at (0:2.4) {};
	\node[vertex] (y2) at (120:2.4) {};
	\node[vertex] (y3) at (240:2.4) {};
	
	\node[vertex, fill=black] (v) at (0:4) {};
	
	\draw (u)--(x1) (u)--(x2) (u)--(x3) (v)--(y1) (v)--(y2) (v)--(y3);
	\draw (x1)--(x2)--(x3)--(x1) (y1)--(y2)--(y3)--(y1);
	\draw (x1)--(y1) (x2)--(y2) (x3)--(y3);
	
	\draw[thickedge, dashed] (x1)--(y2) (x2)--(y3) (x3)--(y1);
	\node at (-30:2.7) {$H_1$};
	
	\begin{scope}[shift={(9,0)}]
		\node[vertex, fill=black] (u) at (0:0) {};
		\node[vertex] (x1) at (0:1.2) {};
		\node[vertex] (x2) at (120:1.2) {};
		\node[vertex] (x3) at (240:1.2) {};
		
		\node[vertex] (y1) at (0:2.4) {};
		\node[vertex] (y2) at (120:2.4) {};
		\node[vertex] (y3) at (240:2.4) {};
		
		\node[vertex, fill=black] (v) at (0:4) {};
		
		\draw (u)--(x1) (u)--(x2) (u)--(x3) (v)--(y1) (v)--(y2) (v)--(y3);
		\draw (x1)--(x2)--(x3)--(x1) (y1)--(y2)--(y3)--(y1);
		\draw (x1)--(y1) (x2)--(y2) (x3)--(y3);
		
		\draw[thickedge, dashed] (x3)--(y2) (x2)--(y1) (x3)--(y1);
		\node at (-30:2.7) {$H_2$};
	\end{scope}
	
	\end{tikzpicture}
	\caption{On the left is the graph $H_1$, and on the right is $H_2$. The edges which do not belong to $K$ are indicated by dashed lines.}
	\label{fig_h1_and_h2}
\end{figure}

==> fig_h1_faces.tex <==
\begin{figure}[h]
\centering
	\begin{tikzpicture}
	[scale = 0.6, inner sep=0.8mm, % this is the node radius
	vertex/.style={circle,thick,draw}, % this defines the default style for the vertex class
	thickedge/.style={line width=1pt}] % this defines the default style for the thick edges
	
	\draw[fill=black!15] (0:0)--(120:2.2)--(240:2.2)--(0:0);
	
	\node[vertex, fill=black] (u) at (0:0) {};
	\node[vertex] (x1) at (0:2.2) {};
	\node[vertex, fill=white] (x2) at (120:2.2) {};
	\node[vertex, fill=white] (x3) at (240:2.2) {};
	
	\node[vertex] (y1) at (0:4.6) {\small $\alpha$};
	\node[vertex] (y2) at (120:4.6) {};
	\node[vertex] (y3) at (240:4.6) {};
	
	\node[vertex, fill=black] (v) at (0:6.5) {};
	
	\draw (u)--(x1) (u)--(x2) (u)--(x3) (v)--(y1) (v)--(y2) (v)--(y3);
	\draw (x1)--(x2)--(x3)--(x1) (y1)--(y2)--(y3)--(y1);
	\draw (x1)--(y1) (x2)--(y2) (x3)--(y3);
	
	\draw (x1)--(y2) (x2)--(y3) (x3)--(y1);
	
	\node at (-0.7, 0) {\small $\alpha$};
	
	\node at (-30:4.0) {$H_1$};
	
	\begin{scope}[shift={(12,0)}]
		\node[vertex, fill=black] (u) at (0:0) {};
		\node[vertex] (x1) at (0:2.2) {\small $\delta$};
		\node[vertex, fill=white] (x2) at (120:2.2) {\small $\epsilon$};
		\node[vertex, fill=white] (x3) at (240:2.2) {\small $\zeta$};
		
		\node[vertex] (y1) at (0:4.6) {\small $\alpha$};
		\node[vertex] (y2) at (120:4.6) {\small $\beta$};
		\node[vertex] (y3) at (240:4.6) {\small $\gamma$};
		
		\node[vertex, fill=black] (v) at (0:6.5) {};
		
		\draw (u)--(x1) (u)--(x2) (u)--(x3) (v)--(y1) (v)--(y2) (v)--(y3);
		\draw (x1)--(x2)--(x3)--(x1) (y1)--(y2)--(y3)--(y1);
		\draw (x1)--(y1) (x2)--(y2) (x3)--(y3);
		
		\draw (x3)--(y2) (x3)--(y1) (x2)--(y1);
		
		\node at (143:1.85) {\small $\alpha$};
		\node at (128:2.8) {\small $\delta$};
		
		\node at (100:2.3) {\small $\gamma$};
		\node at (80:1.95) {\small $\zeta$};
		
		\node at (260:2.3) {\small $\beta$};
		\node at (280:1.95) {\small $\epsilon$};
		
		\node at (-30:4.0) {$H_2$};
	\end{scope}
	
	\end{tikzpicture}
	\caption{In the graph $H_1$, the vertex marked $\alpha$ is quasi-eccentric to the darkened face marked $\alpha$. In the graph $H_2$, a face and a vertex share a label if the vertex is quasi-eccentric to the face.}
	\label{fig_h1_faces}
\end{figure}

==> fig_k3k2.tex <==
\begin{figure}[h]
\centering
	\begin{tikzpicture}
	[scale = 0.7, inner sep=0.8mm, % this is the node radius
	vertex/.style={circle,thick,draw}, % this defines the default style for the vertex class
	thickedge/.style={line width=1.5pt}] % this defines the default style for the thick edges
	
	\node[vertex](1) at (0,0) {};
	\node[vertex](2) at (1.8,0) {};
	\node[vertex](3) at (-1.2,1.5) {};
	\node[vertex](4) at (-1.2,-1.5) {};
	\node[vertex](5) at (3,0) {};
	
	\draw (2)--(3)--(4)--(2) (1)--(2) (1)--(3) (1)--(4) (5)--(2) (5)--(3) (5)--(4);
	
	%sco-------------
	\begin{scope}[shift={(6,0)}]
	
	\node[vertex](1) at (0,0) {};
	\node[vertex](2) at (1.8,0) {};
	\node[vertex](3) at (-1.2,1.5) {};
	\node[vertex](4) at (-1.2,-1.5) {};
	\node[vertex](5) at (3,0) {};
	
	\draw (2)--(3)--(4)--(2) (1)--(2) (1)--(3) (1)--(4) (5)--(2) (5)--(3) (5)--(4);
	
	\node[vertex, fill=black] (a) at (60:0.5) {};
	\node[vertex, fill=black] (b) at (180:0.5) {};
	\node[vertex, fill=black] (c) at (300:0.5) {};
	\end{scope}
	
	\draw (a)--(1) (a)--(2) (a)--(3);
	\draw (b)--(1) (b)--(3) (b)--(4);
	\draw (c)--(1) (c)--(2) (c)--(4);
	%sco-------------
	
	\end{tikzpicture}
	\caption{On the left is the graph $H = K_3 + \overline{K_2}$. On the right is a self-centered maximal planar graph $G$ containing $H$ as a subgraph.}
	\label{fig_k3k2}
\end{figure}

==> fig_k_construction.tex <==
\begin{figure}[h]
\centering
	\begin{tikzpicture}
	[scale = 0.7, inner sep=0.8mm, % this is the node radius
	vertex/.style={circle,thick,draw}, % this defines the default style for the vertex class
	thickedge/.style={line width=1.5pt}] % this defines the default style for the thick edges
	
	\node[vertex, fill=black] (u) at (-0.3,0) [label=180:{$u$}] {};
	\node[vertex] (x1) at (1.7,1.5) {};
	\node[vertex] (x2) at (1.2,0) {};
	\node[vertex] (x3) at (1.7,-1.5) {};
	
	\node[vertex] (y1) at (3,1.5) {};
	\node[vertex] (y2) at (3.5,0) {};
	\node[vertex] (y3) at (3,-1.5) {};
	\node[vertex, fill=black] (v) at (5,0) [label=0:{$v$}] {};
	
	\node at (1.45, -2.5) {$N(u)$};
	\node at (3.25, -2.5) {$N(v)$};
	
	\draw (u)--(x1) (u)--(x2) (u)--(x3) (v)--(y1) (v)--(y2) (v)--(y3);
	\draw (x1)--(x2)--(x3)--(x1) (y1)--(y2)--(y3)--(y1);
	\draw (x1)--(y1) (x2)--(y2) (x3)--(y3);
	
	\begin{scope}[shift={(10,0)}]
		\node[vertex, fill=black] (u) at (0:0) {};
		\node[vertex] (x1) at (0:1.2) {};
		\node[vertex] (x2) at (120:1.2) {};
		\node[vertex] (x3) at (240:1.2) {};
		
		\node[vertex] (y1) at (0:2.4) {};
		\node[vertex] (y2) at (120:2.4) {};
		\node[vertex] (y3) at (240:2.4) {};
		
		\node[vertex, fill=black] (v) at (0:4) {};
		
		\draw (u)--(x1) (u)--(x2) (u)--(x3) (v)--(y1) (v)--(y2) (v)--(y3);
		\draw (x1)--(x2)--(x3)--(x1) (y1)--(y2)--(y3)--(y1);
		\draw (x1)--(y1) (x2)--(y2) (x3)--(y3);
	\end{scope}
	
	\end{tikzpicture}
	\caption{On the left is the spanning subgraph $K$ of $H$. On the right is a plane drawing of $K$ with no edges crossing. Since $K$ is 3-connected, any embedding of $K$ in the plane induces faces with the same boundaries.}
	\label{fig_k_construction}
\end{figure}

==> fig_k_notation.tex <==
\begin{figure}[h]
	\centering
	\begin{tikzpicture}
	[inner sep=1mm, % this is the node radius
	vertex/.style={circle,thick,draw},
	dvertex/.style={rectangle,thick,draw, inner sep=1.0mm}, % this defines the default style for the vertex class
	thickedge/.style={line width=1.3pt}]
	
	\pgfmathsetmacro{\x}{1}
	
	\filldraw[black!15] (-1,4)--(1,4)--(0,3)--(-1,4);
	
	\node[vertex] (a) at (0,6.5) [label=90:{$a$}] {};
	\node[vertex] (b) at (0,1) [label=270:{$b$}] {};
	\node[vertex] (c) at (-5,0.3) [label=270:{$c$}] {};
	\node[vertex] (d) at (5,0.3) [label=270:{$d$}] {};
	
	\node[vertex, fill=black] (x) at (-1,4) [label=135:{$x$}] {};
	\node[vertex, fill=black] (y) at (1,4) [label=45:{$y$}] {};
	\node[vertex, fill=black] (z) at (0,3) [label=90:{$z$}] {};
	
	\node[vertex] (e) at (-1,2) {};
	\node[vertex] (f) at (0,2) {};
	\node[vertex] (g) at (1,2) {};
	
	\draw[thickedge] (x)--(y)--(z)--(x);
	\draw (a)--(c)--(d)--(a) (x)--(a)--(y);
	\draw (x)--(c)--(e)--(x) (y)--(d)--(g)--(y);
	\draw (c)--(b)--(d);
	\draw (z)--(e)--(b)--(g)--(z) (z)--(f)--(b) (e)--(f)--(g);
	
	\end{tikzpicture}
	%\color{blue!40!black}
	\caption{The graph $G^*$ is a maximal plane graph. The face $f^*:x,y,z$ is shaded grey.}
	\label{fig_k_notation}
\end{figure}

==> fig_mpg_order_nine.tex <==
\begin{figure}[h]
\centering
	\begin{tikzpicture}
	[scale = 0.7, inner sep=0.8mm, % this is the node radius
	vertex/.style={circle,thick,draw}, % this defines the default style for the vertex class
	thickedge/.style={line width=1pt}] % this defines the default style for the thick edges
	
	\draw[fill=black!15] (0,5)--({1*45 + 22.5}:3)--({5*45 + 22.5}:3) .. controls (-7,-0.5) and (-5,5) .. (0,5);
	
	\node[vertex, fill=white] (0) at ({0*45 + 22.5}:3) {};
	\node[vertex, fill=black] (1) at ({1*45 + 22.5}:3) [label=213:{$x$}] {};
	\node[vertex, fill=white] (2) at ({2*45 + 22.5}:3) {};
	\node[vertex, fill=black!50] (3) at ({3*45 + 22.5}:3) [label=-30:{$w$}] {};
	\node[vertex, fill=white] (4) at ({4*45 + 22.5}:3) {};
	\node[vertex, fill=black] (5) at ({5*45 + 22.5}:3) [label=10:{$y$}] {};
	\node[vertex, fill=white] (6) at ({6*45 + 22.5}:3) {};
	\node[vertex, fill=black!50] (7) at ({7*45 + 22.5}:3) [label=150:{$v$}] {};
	
	\node[vertex, fill=black] (a) at (0, 5) [label=90:{$u$}] {};
	
	\draw (0)--(1)--(2)--(3)--(4)--(5)--(6)--(7)--(0);
	
	\draw (1)--(a) (2)--(a);
	
	\draw (0) .. controls (2.3,3.3) .. (a);
	\draw (3) .. controls (-2.3,3.3) .. (a);
	
	\draw (7) .. controls (4.3,1) and (3.8,4.2) .. (a);
	\draw (4) .. controls (-4.3,1) and (-3.8,4.2) .. (a);
	
	\draw (6) .. controls (7,-0.5) and (5,5) .. (a);
	\draw (5) .. controls (-7,-0.5) and (-5,5) .. (a);
	
	\draw (0)--(6)--(1)--(5)--(2)--(4);
	
	\draw[thickedge] (a)--(1)--(5);
	\draw[thickedge] (5) .. controls (-7,-0.5) and (-5,5) .. (a);
	
	\end{tikzpicture}
	\caption{The graph $G_9$ used in the proof of Theorem \ref{thm_mpg_order_nine}. The vertex $v$ is further from any vertex of a shaded face than $u$ is, and $w$ is further from any vertex of an unshaded face than $u$ is.}
	\label{fig_mpg_order_nine}
\end{figure}

==> fig_qcc_not_ecc.tex <==
\begin{figure}[h]
	\centering
	\scalebox{0.8}{
	\begin{tikzpicture}
	[inner sep=1mm, % this is the node radius
	vertex/.style={circle,thick,draw},
	dvertex/.style={rectangle,thick,draw, inner sep=1.3mm}, % this defines the default style for the vertex class
	thickedge/.style={line width=1.5pt}]
	
\begin{scope}[shift={(0,0)}]
	\node[vertex] (h1) at (0,0) [label=90:{$v_1$}] {}; 
	\node[vertex, fill=black!60] (h2) at (1,0) [label=90:{$v_2$}] {}; 
	\node[vertex, fill=black!60] (h3) at (2,0) [label=90:{$v_3$}] {}; 
	\node[vertex] (h4) at (3,0) [label=90:{$v_4$}] {}; 
	\node[vertex] (h5) at (4,0) [label=90:{$v_5$}] {}; 

	\draw (h1)--(h2)--(h3)--(h4)--(h5);
	\node at (2,-0.5) {$G$}; 
\end{scope}
	
%\begin{scope}[shift={(6,0)}]
%	\node[vertex, fill=black!40] (h1) at (0,0) {}; 
%	\node[vertex, fill=black!40] (h2) at (2,0.3) {}; 
%	\node[vertex, fill=black!40] (h3) at (3,3) {}; 
%	\node[vertex, fill=black!40] (h4) at (0.5,2.5) {}; 
%	\node[vertex, fill=black!40] (h5) at (4,0) {};
%	
%	\draw[thickedge] (h1)--(h2)--(h3)--(h4)--(h1) (h2)--(h5)--(h3);
%	
%	\node[vertex] (g1) at (1.5, 1) {};
%	\node[vertex] (g2) at (1.0, 1.8) {};
%	
%	\draw (h2)--(g1)--(g2)--(h4);
%	
%	\node at (2,-0.5) {$G$};
%	\node at (1.6,1.5) {$P$};
%\end{scope}
	
	\end{tikzpicture}
	}
	%\color{blue!40!black}
	\caption{The path graph $G : v_1, v_2, v_3, v_4, v_5$. 
		The vertices of the set $S = \{v_2, v_3\}$ are coloured grey.}
	\label{fig_qcc_not_ecc}
\end{figure}
